Rational cross-sections, bounded generation and orders on groups

We provide new examples of groups without rational cross-sections (also called regular normal forms), using connections with bounded generation and rational orders on groups. Specifically, our examples are extensions of infinite torsion groups, groups of Grigorchuk type, wreath products similar to $C_2\wr(C_2\wr \mathbb Z)$ and $\mathbb Z\wr F_2$, a group of permutations of $\mathbb Z$, and a finitely presented HNN extension of the first Grigorchuk group. This last group is the first example of finitely presented group with solvable word problem and without rational cross-sections. It is also not autostackable, and has no left-regular complete rewriting system.

==> Source_files/tikz_BS.tex <==
\begin{tikzpicture}

    \newcommand{\carret}[2]{
        \begin{scope}[shift={(#1,#2)}]
            \draw[thick] (0,.1) -- (0,0.28);
            \draw[thick, -latex] (0,0.62) -- (0,.9);
            \draw[-latex] (0,-.3) -- (0,-.1);
            \node at (0,0.45) {\footnotesize$t$};
            
            \ifnum 1=#2
                \draw[thick, -latex] (0,0) -- ({pow(2,-#2)},0);
            \else
                \draw[thick] (0,0) -- ({pow(2,-#2-1)-.19},0);
                \draw[thick, -latex] ({pow(2,-#2-1)+.09},0) -- ({pow(2,-#2)},0);
                \node at ({pow(2,{-#2-1})-.05},0) {\footnotesize$a$};
            \fi
        \end{scope}}
        
    \clip (-5.9,-1.85) rectangle (6,2.15);
    
    \draw[draw=red, fill=red!15, thick, rounded corners] (-.25,3) -- (-.25,.25) -- (.25,.25) -- (.25,-3.5) -- (6.2,-3.5) -- (6.2,3) -- (-.25,3);
    
\draw[-latex, thick] (-8,-2) -- (-4,-2);
\carret{-4}{-2}
\carret0{-2}
\carret4{-2}

\draw[-latex, thick] (-6,-1) -- (-4,-1);
\carret{-4}{-1}
\carret{-2}{-1}
\carret0{-1}
\carret2{-1}
\carret4{-1}

\draw[-latex, thick] (-6,0) -- (-5,0);
\carret{-5}0
\carret{-4}0
\carret{-3}0
\carret{-2}0
\carret{-1}0
\carret00
\carret10
\carret20
\carret30
\carret40
\carret50

\draw[-latex, thick] (-6,1) -- (-5.5,1);
\carret{-5.5}1
\carret{-5}1
\carret{-4.5}1
\carret{-4}1
\carret{-3.5}1
\carret{-3}1
\carret{-2.5}1
\carret{-2}1
\carret{-1.5}1
\carret{-1}1
\carret{-.5}1
\carret01
\carret{.5}1
\carret11
\carret{1.5}1
\carret21
\carret{2.5}1
\carret31
\carret{3.5}1
\carret41
\carret{4.5}1
\carret51
\carret{5.5}1

\draw[draw=none, fill=Green] (0,0) circle (2pt);
\node[red] at (1.3,-1.55) {$Q_+$};
\end{tikzpicture}

==> Source_files/tikz_Grig.tex <==
\begin{tikzpicture}[scale=.6]
        \clip (-1.4,-8.25) rectangle (1.4,.2);
        \draw[fill=black] (0,0) circle (2pt);
        \aswitch00
    \end{tikzpicture}
    \hspace*{5mm}
    \begin{tikzpicture}[scale=.6, xscale=-1]
        \clip (-5.4,-8.25) rectangle (1.4,.2);
        \aright00
        \aright{-1}{-1.5}
        \idright{-2}{-3}
        \aright{-3}{-4.5}
        \aright{-4}{-6}
        
        \draw (0,0) -- (-4.66,-7);
        \draw[dashed] (-4.66,-7) -- (-5.33,-8);
        \draw[fill=black] (0,0) circle (2pt);
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.6, xscale=-1]
        \clip (-5.4,-8.25) rectangle (1.4,.2);
        \aright00
        \idright{-1}{-1.5}
        \aright{-2}{-3}
        \aright{-3}{-4.5}
        \idright{-4}{-6}
        
        \draw (0,0) -- (-4.66,-7);
        \draw[dashed] (-4.66,-7) -- (-5.33,-8);
        \draw[fill=black] (0,0) circle (2pt);
    \end{tikzpicture}
    \begin{tikzpicture}[scale=.6, xscale=-1]
        \clip (-5.4,-8.25) rectangle (1.4,.2);
        \idright00
        \aright{-1}{-1.5}
        \aright{-2}{-3}
        \idright{-3}{-4.5}
        \aright{-4}{-6}
        
        \draw (0,0) -- (-4.66,-7);
        \draw[dashed] (-4.66,-7) -- (-5.33,-8);
        \draw[fill=black] (0,0) circle (2pt);
    \end{tikzpicture}


==> Source_files/tikz_Mtilde.tex <==
\begin{tikzpicture}[scale=1,
    type1/.style={fill=black, inner sep=1.5pt, outer sep=2pt, circle},
    type2/.style={fill=Purple, inner sep=1pt, outer sep=1.5pt, circle},
    typeA/.style={circle, fill=white, inner sep=.8pt}]
    
    \node[type1] (1) at (0,0) {};
    \node[type1] (2) at (2,-1.5) {};
    \node[type1] (3) at (4,0) {};
    \node[type1] (4) at (6.5,1) {};
        
    \begin{scope}[very thick]
        \draw[-latex] (1) -- (2) node[pos=.5, circle, fill=white, inner sep=1pt] {$a$};
        \draw[-latex] (1) -- (3) node[pos=.5, circle, fill=white, inner sep=1pt] {$b$};
        \draw[-latex] (2) -- (3) node[pos=.5, circle, fill=white, inner sep=1pt] {$a$};
        \draw[-latex] (3) -- (4) node[pos=.5, circle, fill=white, inner sep=1pt] {$A$};
    \end{scope}
    
    \footnotesize{
    \begin{scope}[-latex, Purple]

            \node[type2] (11) at (0.3,0.9) {};
            \node[type2] (12) at (-0.3,-0.9) {};
            \node[type2] (13) at (-1,0.2) {};
        
        \begin{scope}[shift={(4,0)}]
            \node[type2] (31) at (-0.3,0.9) {};
            \node[type2] (32) at (0.3,-0.9) {};
            \node[type2] (33) at (1,-0.3) {};
        \end{scope}
        
        \begin{scope}[shift={(6.5,1)}]
            \node[type2] (41) at (-0.3,0.9) {};
            \node[type2] (42) at (0.3,-0.9) {};
            \node[type2] (43) at (1,-0.1) {};
        \end{scope}
        
        \begin{scope}[bend right]
            \draw (1) to node[pos=.47, typeA]{$a$} (11);
            \draw (11) to node[pos=.45, typeA]{$A$} (1);
            \draw (12) to node[pos=.47, typeA]{$a$} (1);
            \draw (1) to node[pos=.45, typeA]{$A$} (12);
        
            \draw (3) to node[pos=.47, typeA]{$a$} (31);
            \draw (31) to node[pos=.45, typeA]{$A$} (3);
            \draw (32) to node[pos=.47, typeA]{$a$} (3);
            \draw (3) to node[pos=.45, typeA]{$A$} (32);
        
            \draw (4) to node[pos=.47, typeA]{$a$} (41);
            \draw (41) to node[pos=.45, typeA]{$A$} (4);
            \draw (42) to node[pos=.47, typeA]{$a$} (4);
            \draw (4) to node[pos=.45, typeA]{$A$} (42);
        \end{scope}
        
        \draw[latex-latex] (1) to node[pos=.5, fill=white, inner sep=1.5pt]{$b$} (13);
        \draw[latex-latex] (3) to node[pos=.5, fill=white, inner sep=1.5pt]{$b$} (33);
        \draw[latex-latex] (4) to node[pos=.5, fill=white, inner sep=1.5pt]{$b$} (43);
        \end{scope}
        
        \draw[magenta, -latex, rounded corners=8pt] (1) .. controls (.8,-1) .. (2,-1.7) .. controls (3.2,-1) .. (4,0) node[pos=.25, typeA] {$a$} -- (32); 
        \draw[magenta, -latex, rounded corners=8pt] (11) -- (0,0) .. controls (2,.3) .. (4,0) node[pos=.6, fill=white, inner sep=1.5pt] {$b$} -- (31) ;
        \draw[magenta, -latex, rounded corners=8pt] (33) to[bend right=20] (4,0) .. controls (5.2,.85) .. (6.5,1) node[pos=.57, fill=white, inner sep=1.5pt] {$b$} -- (41) ;}
        
\end{tikzpicture}

==> Source_files/tikz_amal.tex <==
\begin{tikzpicture}[scale=1.8]
	
	\pgfmathsetmacro{\sq}{sqrt(3)/2}
	\clip (-3,-2.35) rectangle (3,2.32);
	\newcommand{\hex}[4]{
		\begin{scope}[shift={(#1,#2)}, scale=#3*.98]
			\draw[#4, thick, rounded corners={#3*6pt}] (1,0) -- (.5,\sq) -- (-.5,\sq) -- (-1,0) -- (-.5,-\sq) -- (.5,-\sq) -- cycle;
		\end{scope}}
	
	\hex00{1.01}{Turquoise}
	\hex0{5/3*\sq}{2/3}{Magenta}
	\hex{5/4}{-5/6*\sq}{2/3}{Magenta}
	\hex{-5/4}{-5/6*\sq}{2/3}{Magenta}
	
	\hex{5/4}{-35/18*\sq}{4/9}{Turquoise}
	\hex{-5/4}{-35/18*\sq}{4/9}{Turquoise}
	\hex{5/6}{20/9*\sq}{4/9}{Turquoise}
	\hex{-5/6}{20/9*\sq}{4/9}{Turquoise}
	\hex{25/12}{-5/18*\sq}{4/9}{Turquoise}
	\hex{-25/12}{-5/18*\sq}{4/9}{Turquoise}
	
	\hex{25/12}{25/54*\sq}{8/27}{Magenta}
	
	\fill[LimeGreen, opacity=.6, rounded corners=2pt] (-.3,\sq-.05) rectangle (.3,\sq+.05);
	\fill[LimeGreen, opacity=.6, rounded corners=2pt, rotate=120] (-.3,\sq-.05) rectangle (.3,\sq+.05);
	\fill[LimeGreen, opacity=.6, rounded corners=2pt, rotate=240] (-.3,\sq-.05) rectangle (.3,\sq+.05);
	
	\fill[LimeGreen, opacity=.6, rounded corners=2pt, rotate=0] (-1.03,-3/2*\sq-.05) rectangle (-1.48,-3/2*\sq+.05);
	\fill[LimeGreen, opacity=.6, rounded corners=2pt, rotate=120] (-1.03,-3/2*\sq-.05) rectangle (-1.48,-3/2*\sq+.05);
	\fill[LimeGreen, opacity=.6, rounded corners=2pt, rotate=240] (-1.03,-3/2*\sq-.05) rectangle (-1.48,-3/2*\sq+.05);
	\fill[LimeGreen, opacity=.6, rounded corners=2pt, rotate=0] (1.03,-3/2*\sq-.05) rectangle (1.48,-3/2*\sq+.05);
	\fill[LimeGreen, opacity=.6, rounded corners=2pt, rotate=120] (1.03,-3/2*\sq-.05) rectangle (1.48,-3/2*\sq+.05);
	\fill[LimeGreen, opacity=.6, rounded corners=2pt, rotate=240] (1.03,-3/2*\sq-.05) rectangle (1.48,-3/2*\sq+.05);
	
	\node[circle, fill=black, inner sep=1.5pt] (e) at (-.7, -3/5*\sq) {};
	\node at (-.8, -3/5*\sq-.08) {\small$e$};
	
	\draw[Mulberry, dashed, thick] (e)
		to [out=30, in=150, looseness=.9] (.7,-3/5*\sq)
		to [out=-30, in=100] (1.15,-3/2*\sq)
		to [out=-80, in=95] (1.25, -43/18*\sq);
	\draw[Mulberry, dashed, thick]  (1.25, -43/18*\sq)
		to [out=85, in=-105] (1.35,-3/2*\sq)
		to [out=75, in=-130] (1.817,-.633*\sq)
		to [out=50, in=-95] (2.13, 1/6*\sq)
		to [out=85, in=-90] (2.17, 41/54*\sq);
	
	\draw[RedOrange, thick] (e)
	to [out=50, in=-75, looseness=4] (-.2,\sq)
	to [out=105, in=-130, looseness=2] (.5,1.9)
	to [out=50, in=35, looseness=4] (.7,1.7)
	to [out=-145, in=95, looseness=1.5] (.2,\sq)
	to [out=-85, in=135, looseness=1.5] (.85, -3/10*\sq)
	to [out=-45, in=-145] (1.7,-.35)
	to [out=35, in=-100] (2.17, 41/54*\sq);
	
	\node[circle, fill=Mulberry, inner sep=1.5pt] at (1.25, -43/18*\sq+.01) {};
	\node[Mulberry] at (1.25, -43/18*\sq-.15) {\footnotesize$\bar w(\icol 1]$};
	\node[circle, fill=black, inner sep=1.5pt] at (2.17, 41/54*\sq-.01) {};
	\node at (2.19, 41/54*\sq+.13) {\footnotesize$\bar v=\bar w$};
	
	\node[circle, fill=RedOrange, inner sep=1.5pt] (vi1) at (.85, -3/10*\sq) {};
	\node[circle, fill=RedOrange, inner sep=1.5pt] (vi2) at (1.7,-.35) {}; 
	
	\node[RedOrange, inner sep=0] (vi1text) at (1.25,0) {\footnotesize$\bar v(\icol i_1]$};
	\draw[orange, thick] (vi1) -- (vi1text);
	
	\node[LimeGreen, inner sep=0] (g1text) at (0.5,-1) {\footnotesize$g_1C$};
	\draw[LimeGreen, thick] (.6,-.82*\sq) -- (g1text);
	
	\node[Mulberry] at (-.2, -.5) {$w$};
	\node[RedOrange] at (-.4, 0) {$v$};
\end{tikzpicture}


==> Source_files/tikz_loop_erased.tex <==
\begin{tikzpicture}[scale=1.1]
	\draw[black, thick, -latex] (-1,-1)
		to [out=60, in=-180, looseness=.9] (0,0)
		to [out=0, in=20, looseness=2] (-.5,1)
		to [out=-160, in=-160, looseness=3] (-.8,1.5)
		to [out=20, in=100, looseness=2] (-.5,1)
		to [out=-80, in=120] (0,0)
		to [out=-60, in=0, looseness=2] (0.1,-.8)
		to [out=-180, in=-120, looseness=1.5] (0,0)
		to [out=60, in=-170, looseness=1.5] (1.5,1);
	\node[black] at (-.9,-.2) {$w$};
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}[scale=1.1]
	\draw[Turquoise, thick, -latex] (0,0)
		to [out=0, in=20, looseness=2] (-.5,1)
		to [out=-80, in=120] (0,0);
	\draw[magenta, thick, -latex] (-.5,1)
		to [out=-160, in=-160, looseness=3] (-.8,1.5)
		to [out=20, in=100, looseness=2] (-.5,1);
	\draw[LimeGreen, thick, -latex] (0,0)
		to [out=-60, in=0, looseness=2] (0.1,-.8)
		to [out=-180, in=-120, looseness=1.5] (0,0);
	\draw[black, thick, -latex] (-1,-1)
		to [out=60, in=-180, looseness=.9] (0,0)
		to [out=60, in=-170, looseness=1.5] (1.5,1);
		
	\node[black] at (-.9,-.2) {$w_0$};
	\node[magenta] at (-.9,.7) {$u_1$};
	\node[Turquoise] at (.2,1.15) {$u_2$};
	\node[LimeGreen] at (.6,-.45) {$u_3$};
\end{tikzpicture}


==> Source_files/tikz_loop_erasedd.tex <==
\begin{tikzpicture}[scale=1.6]
	\draw[black, thick, -latex] (-.35,-.5)
		to [out=60, in=0, looseness=1.5] (-.4,-.3)
		to [out=180, in=140, looseness=1.5] (-.35,-.5)
		to [out=-40, in=-75, looseness=1.5] (0,-.1)
		to [out=105, in=-75, looseness=.9] (-.15,.75)
		to [out=105, in=160, looseness=1.5] (0,1.2)
		to [out=-20, in=30, looseness=1.5] (-.15,.75)
		to [out=-150, in=170, looseness=1.5] (0,-.1)
		to [out=-10, in=-35, looseness=2] (0.17,0.37)
		to [out=145, in=90, looseness=1.5] (-.25,0.4)
		to [out=-90, in=-120, looseness=2] (0.17,0.37)
		to [out=60, in=-120, looseness=1] (0.34,0.65);
	\node[black] at (.45,-.25) {$w$};
\end{tikzpicture}
	\hspace{10mm}
\begin{tikzpicture}[scale=1.6]
	%\draw[lightgray, step=.25] (-2,-2) grid (2,2);
	%\draw (-2,-2) grid (2,2);
	\draw[black, thick, -latex] (-.35,-.5)
		to [out=-40, in=-75, looseness=1.5] (0,-.1)
		to [out=-10, in=-35, looseness=2] (0.17,0.37)
		to [out=60, in=-120, looseness=1] (0.34,0.65);
	\draw[LimeGreen, thick, -latex]	(-.35,-.5)
		to [out=60, in=0, looseness=1.5] (-.4,-.3)
		to [out=180, in=140, looseness=1.5] (-.35,-.5);
	\draw[Turquoise, thick, -latex]	(0,-.1)
		to [out=105, in=-75, looseness=.9] (-.15,.75)
		to [out=105, in=160, looseness=1.5] (0,1.2)
		to [out=-20, in=30, looseness=1.5] (-.15,.75)
		to [out=-150, in=170, looseness=1.5] (0,-.1);
	\draw[Magenta, thick, -latex] (0.17,0.37)
		to [out=145, in=90, looseness=1.5] (-.25,0.4)
		to [out=-90, in=-120, looseness=2] (0.17,0.37);
		
	\begin{footnotesize}
		\node[black] at (.9,-.25) {$s_1s_2\ldots s_{n-1}$};
		\node[LimeGreen] at (-.55,-.2) {$w_1$};
		\node[Turquoise] at (-.5,.7) {$w_2$};
		\node[magenta] at (.075,.6) {$w_3$};
	\end{footnotesize}	
\end{tikzpicture}


==> Source_files/tikz_trees.tex <==
\begin{center}
    \begin{tikzpicture}[yscale=.79, xscale=-.95]
        
        \draw[dashed] (-7.5,-4.5) -- (-6.5,-3.9);
        \draw (-6.5,-3.9) -- (3.5,2.1);
        \draw[dashed] (3.5,2.1) -- (4.33,2.6);
        
        \draw (2.5,1.5) -- +(1,-1.5);
        \draw (0,0) -- +(1,-1.5);
        \draw (-2.5,-1.5) -- +(1,-1.5);
        \draw (-5,-3) -- +(1,-1.5);
        
        \draw (2.9,-1.5) -- (3.5,0) -- (4.1,-1.5);
        \draw (.4,-3) -- (1,-1.5) -- (1.6,-3);
        \draw (-2.1,-4.5) -- (-1.5,-3) -- (-.9,-4.5);
        
    \begin{scope}[every node/.style={rectangle, fill=white, inner sep=2pt}]
    \begin{small}
        \node at (-5,-3) {$(2,\varepsilon)=(0,11)$};
        \node at (-2.5,-1.5) {$(1,\varepsilon)=(0,1)$};
        \node[circle, draw, dotted, inner sep=1.5pt] at (0,0) {$(0,\varepsilon)$};
        \node at (2.5,1.5) {$(-1,\varepsilon)$};
        
        \node at (-4,-4.5) {$(2,0)$};
        \node at (-1.5,-3) {$(1,0)=(0,10)$};
        \node at (1,-1.5) {$(0,0)$};
        \node at (3.5,0) {$(-1,0)$};
        
        \node at (-2.1,-4.5) {$(1,01)$};
        \node at (.4,-3) {$(0,01)$};
        \node at (2.75,-1.5) {$(-1,01)$};
        
        \node at (-.9,-4.5) {$(1,00)$};
        \node at (1.6,-3) {$(0,00)$};
        \node at (4.25,-1.5) {$(-1,00)$};
    \end{small}
    \end{scope}
    \end{tikzpicture}
\end{center}

==> Source_files/tikz_wreath_like.tex <==
\begin{center}
\begin{tikzpicture}[scale=.9,
    dotnode/.style = {circle, fill = black, inner sep=1.2pt}]

    \clip (-4.6,-3.2) rectangle (4.6,3.2);
    
    \node (e) at (-.8,0) [dotnode, draw=black, fill=red] {};
    \node (b) at (-2,.8) [dotnode, draw=black, fill=red] {};
    \node (ba) at (-2.8,1.4) [dotnode, draw=black] {};
    \node (bab) at (-3.2,2.6) [dotnode, draw=black] {};
    \node (bab2) at (-4,1.4) [dotnode, draw=black] {};
    
    \node (b2) at (-2,-.8) [dotnode, draw=black, fill=red] {};
    \node (b2a) at (-2.8,-1.4) [dotnode] {};
    \node (b2ab2) at (-3.2,-2.6) [dotnode] {};
    \node (b2ab) at (-4,-1.4) [dotnode] {};
    
    \node[circle, fill=white, inner sep=.5pt] at (-.75,.3) {$e$};
    \node[circle, fill=white, inner sep=.5pt] at (.72,.3) {$a$};
    \node[circle, fill=white, inner sep=.5pt] at (1.92,1.2) {\small$ab^2$};
    
    \begin{scope}[rotate=180]
    \node (a) at (-.8,0) [dotnode, draw=black, fill=red] {};
    \node (ab) at (-2,.8) [dotnode, draw=black, fill=red] {};
    \node (aba) at (-2.8,1.4) [dotnode] {};
    \node (abab) at (-3.2,2.6) [dotnode] {};
    \node (abab2) at (-4,1.4) [dotnode] {};
    
    \node (ab2) at (-2,-.8) [dotnode, draw=black, fill=red] {};
    \node (ab2a) at (-2.8,-1.4) [dotnode, draw=black, fill=red] {};
    \node (ab2ab2) at (-3.2,-2.6) [dotnode, draw=black, fill=red] {};
    \node (ab2ab) at (-4,-1.4) [dotnode, draw=black, fill=red] {};
    \end{scope}
    
    \draw[thick]   (bab) -- (ba) -- (b) -- (e) -- (a) -- (ab2) -- (ab2a) -- (ab2ab2)
            (bab2) -- (ba)
            (ab2a) -- (ab2ab)
            (b2ab) -- (b2a)
            (aba) -- (abab2)
            (b2ab2) -- (b2a) -- (b2) -- (e)
            (a) -- (ab) -- (aba) -- (abab);
    
    \draw[thick]    (b) -- (b2)
                    (bab2) -- (bab)
                    (b2ab) -- (b2ab2)
                    (ab) -- (ab2)
                    (ab2ab) -- (ab2ab2)
                    (abab) -- (abab2);
                    
    \draw[very thick, dotted] (bab) -- (-3.4,3.6)
            (bab2) -- (-4.75,1.25)
            (b2ab2) -- (-3.4,-3.6)
            (b2ab) -- (-4.75,-1.25)
            (abab) -- (3.4,-3.6)
            (abab2) -- (4.75,-1.25)
            (ab2ab2) -- (3.4,3.6)
            (ab2ab) -- (4.75,1.25);
    
    \begin{pgfonlayer}{background}
        \draw[draw=Green, double=white, thick, double distance=17pt, rounded corners=2] (-.8,0) -- (.8,0) -- (2,-.8) -- (2,.8) -- (2.8,1.4) -- (4,1.4) -- (3.2,2.6) -- (2.8,1.4) -- (2,.8) -- (.8,0) -- (-.8,0) -- (-2,.8) -- (-2,-.8) -- (-.8,0);
        
    \fill[fill=white] (-.8,0) -- (-2,-.8) -- (-2,.8) -- cycle;
    \fill[fill=white] (.8,0) -- (2,-.8) -- (2,.8) -- cycle;
    
    \node at (-1.6,0) {\scriptsize$+1$};
    \node at (1.5,0) {\scriptsize$+1$};
    \draw[white, fill=white] (3.3,1.8) circle (5pt);
    \node at (3.3,1.8) {\scriptsize$+1$};
    \node at (0,-.7) {\color{Green}$w$};
    
    \fill[fill=white] (-.75,-.4) circle (2pt);
    \draw[line width=2.5pt, -latex, color=Green] (-1.05,-.6) -- (-.75,-.4);
    \end{pgfonlayer}
\end{tikzpicture}
\captionof{figure}{Any word representing $g=[w]$ must go through all red vertices.}
\end{center}
